Symmetric (co)homology polytopes

Symmetric edge polytopes are a recent and well-studied family of centrally symmetric polytopes arising from graphs. In this paper, we introduce a generalization of this family to arbitrary simplicial complexes. We show how topological properties of a simplicial complex can be translated into geometric properties of such polytopes, and vice versa. We study the integer decomposition property, facets and reflexivity of these polytopes. Using Gr\"obner basis techniques, we obtain a (not necessarily unimodular) triangulation of these polytopes. Due to the tools we use, most of our results hold in the more general setting of arbitrary centrally symmetric polytopes.

==> pictures/Graphs/FRGraph1.tex <==

\begin{tikzpicture}[every node/.style={circle, draw, fill=red!20, minimum size=20pt, inner sep=0pt}]

% Nodes (approximate positions)
\node (123) at (0,-0.7) {123};
\node (125) at (-2.3,-1) {125};
\node (245) at (-1.5,-2.5) {245};
\node (234) at (1.5,-2) {234};
\node (459) at (-1.5,0.7) {459};
\node (159) at (-3,1.2) {159};
\node (189) at (-1.5,3) {189};
\node (489) at (-0.3,2.2) {489};
\node (168) at (1,3.5) {168};
\node (678) at (2.5,3.7) {678};
\node (478) at (2,2) {478};
\node (136) at (0.9,1.2) {136};
\node (367) at (3.2,1.4) {367};
\node (347) at (2.4,-0.5) {347};

% Correct edges based on the image
\draw (123) -- (125);
\draw (123) -- (136);
\draw (123) -- (234);
\draw (125) -- (245);
\draw (245) -- (234);
\draw (459) -- (159);
\draw (459) -- (489);
\draw (159) -- (189);
\draw (189) -- (489);
\draw (189) -- (168);
\draw (489) -- (478);
\draw (168) -- (678);
\draw (168) -- (136);
\draw (678) -- (478);
\draw (678) -- (367);
\draw (478) --(347);
\draw (367) -- (347);
\draw (347) -- (234);
\draw (367) -- (136);
\draw (159) -- (125);
\draw (459) -- (245);

\end{tikzpicture}


==> pictures/Graphs/FRGraph2.tex <==
\begin{tikzpicture}[every node/.style={circle, draw, fill=red!20, minimum size=20pt, inner sep=0pt}, scale=1]
\node (478) at (3.88,5.19) {478};
\node (789) at (1.00,6.50) {789};
\node (279) at (1.51,4.75) {279};
\node (145) at (9.49,4.56) {145};
\node (356) at (7.75,0.00) {356};
\node (367) at (4.75,0.59) {367};
\node (467) at (4.89,2.90) {467};
\node (123) at (6.59,4.35) {123};
\node (248) at (5.27,7.44) {248};
\node (237) at (3.09,3.24) {237};
\node (289) at (2.27,7.65) {289};
\node (135) at (9.19,2.58) {135};
\node (124) at (7.39,6.91) {124};
\node (456) at (7.94,1.92) {456};
\draw (478) -- (789);
\draw (478) -- (467);
\draw (478) -- (248);
\draw (789) -- (279);
\draw (789) -- (289);
\draw (279) -- (237);
\draw (279) -- (289);
\draw (145) -- (135);
\draw (145) -- (124);
\draw (145) -- (456);
\draw (356) -- (367);
\draw (356) -- (135);
\draw (356) -- (456);
\draw (367) -- (467);
\draw (367) -- (237);
\draw (467) -- (456);
\draw (123) -- (237);
\draw (123) -- (135);
\draw (123) -- (124);
\draw (248) -- (289);
\draw (248) -- (124);
\end{tikzpicture}

==> pictures/ProjectiveSpace.tex <==

\begin{center}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,382); %set diagram left start at 0, and has height of 382


%Shape: Regular Polygon [id:dp9013841863410097] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (191.33,318.48) -- (70.12,249.62) -- (68.04,110.89) -- (187.17,41.02) -- (308.38,109.88) -- (310.46,248.61) -- cycle ;
%Straight Lines [id:da9745715695704587] 
\draw    (191,225.5) -- (191.33,318.48) ;
%Straight Lines [id:da9944307415906117] 
\draw    (191,225.5) -- (70.12,249.62) ;
%Straight Lines [id:da904889202183135] 
\draw    (191,225.5) -- (310.46,248.61) ;
%Straight Lines [id:da9533344855588306] 
\draw    (237,144.5) -- (191,225.5) ;
%Straight Lines [id:da2534363740227219] 
\draw    (237,144.5) -- (308.38,109.88) ;
%Straight Lines [id:da8010386314824707] 
\draw    (187.17,41.02) -- (237,144.5) ;
%Straight Lines [id:da2931081990186002] 
\draw    (145,148.5) -- (187.17,41.02) ;
%Straight Lines [id:da5239796031439921] 
\draw    (68.04,110.89) -- (145,148.5) ;
%Straight Lines [id:da15577006759786416] 
\draw    (145,148.5) -- (237,144.5) ;
%Straight Lines [id:da5766313382099884] 
\draw    (70.12,249.62) -- (145,148.5) ;
%Straight Lines [id:da6316994294046765] 
\draw    (191,225.5) -- (145,148.5) ;
%Straight Lines [id:da8732873194024804] 
\draw    (237,144.5) -- (310.46,248.61) ;
%Straight Lines [id:da2831144167513897] 
\draw    (551,289.5) -- (473,289.5) ;
\draw [shift={(473,289.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(551,289.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5631414368282548] 
\draw    (587,231.5) -- (551,289.5) ;
\draw [shift={(551,289.5)}, rotate = 121.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(587,231.5)}, rotate = 121.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5534037207382336] 
\draw    (520.25,204.75) -- (587,231.5) ;
\draw [shift={(587,231.5)}, rotate = 21.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(520.25,204.75)}, rotate = 21.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da11016943034093485] 
\draw    (520.25,204.75) -- (460,242.5) ;
\draw [shift={(460,242.5)}, rotate = 147.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(520.25,204.75)}, rotate = 147.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7772415197575313] 
\draw    (473,289.5) -- (460,242.5) ;
\draw [shift={(460,242.5)}, rotate = 254.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(473,289.5)}, rotate = 254.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3823385374031787] 
\draw    (616,198.5) -- (587,231.5) ;
\draw [shift={(587,231.5)}, rotate = 131.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(616,198.5)}, rotate = 131.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da21105404518137783] 
\draw    (526,138.5) -- (520.25,204.75) ;
\draw [shift={(520.25,204.75)}, rotate = 94.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(526,138.5)}, rotate = 94.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8640831393846478] 
\draw    (616,198.5) -- (582,128.5) ;
\draw [shift={(582,128.5)}, rotate = 244.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(616,198.5)}, rotate = 244.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8256984671246363] 
\draw    (582,128.5) -- (526,138.5) ;
\draw [shift={(526,138.5)}, rotate = 169.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(582,128.5)}, rotate = 169.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da18430559804136748] 
\draw    (526,138.5) -- (460,134.5) ;
\draw [shift={(460,134.5)}, rotate = 183.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(526,138.5)}, rotate = 183.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da41815289246246334] 
\draw    (460,134.5) -- (424,192.5) ;
\draw [shift={(424,192.5)}, rotate = 121.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(460,134.5)}, rotate = 121.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7702841108775857] 
\draw    (460,242.5) -- (424,192.5) ;
\draw [shift={(424,192.5)}, rotate = 234.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(460,242.5)}, rotate = 234.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da9619108761079045] 
\draw    (460,134.5) .. controls (278,291.5) and (507,369.5) .. (551,289.5) ;
%Curve Lines [id:da19599947483099678] 
\draw    (424,192.5) .. controls (414,21.5) and (678,51.5) .. (616,198.5) ;
%Curve Lines [id:da7731850120455239] 
\draw    (582,128.5) .. controls (755,171.5) and (586,394.5) .. (473,289.5) ;

% Text Node
\draw (182,20.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (317,94.4) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw (321,242.4) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (237,117.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (137,118.4) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (199,233.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (41,92.4) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (44,238.4) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw (183,323.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (425,284.4) node [anchor=north west][inner sep=0.75pt]    {$136$};
% Text Node
\draw (562,275.4) node [anchor=north west][inner sep=0.75pt]    {$134$};
% Text Node
\draw (590,232.4) node [anchor=north west][inner sep=0.75pt]    {$234$};
% Text Node
\draw (415,237.4) node [anchor=north west][inner sep=0.75pt]    {$356$};
% Text Node
\draw (500,217.4) node [anchor=north west][inner sep=0.75pt]    {$235$};
% Text Node
\draw (434,181.4) node [anchor=north west][inner sep=0.75pt]    {$456$};
% Text Node
\draw (453,106.4) node [anchor=north west][inner sep=0.75pt]    {$145$};
% Text Node
\draw (508,110.4) node [anchor=north west][inner sep=0.75pt]    {$125$};
% Text Node
\draw (558,100.4) node [anchor=north west][inner sep=0.75pt]    {$126$};
% Text Node
\draw (610,205.4) node [anchor=north west][inner sep=0.75pt]    {$246$};


\end{tikzpicture}



\end{center}
